The Trie Measure, Revisited

In this paper, we study the following problem: given $n$ subsets $S_1, \dots, S_n$ of an integer universe $U = \{0,\dots, u-1\}$, having total cardinality $N = \sum_{i=1}^n |S_i|$, find a prefix-free encoding $enc : U \rightarrow \{0,1\}^+$ minimizing the so-called trie measure, i.e., the total number of edges in the $n$ binary tries $\mathcal T_1, \dots, \mathcal T_n$, where $\mathcal T_i$ is the trie packing the encoded integers $\{enc(x):x\in S_i\}$. We first observe that this problem is equivalent to that of merging $u$ sets with the cheapest sequence of binary unions, a problem which in [Ghosh et al., ICDCS 2015] is shown to be NP-hard. Motivated by the hardness of the general problem, we focus on particular families of prefix-free encodings. We start by studying the fixed-length shifted encoding of [Gupta et al., Theoretical Computer Science 2007]. Given a parameter $0\le a < u$, this encoding sends each $x \in U$ to $(x + a) \mod u$, interpreted as a bit-string of $\log u$ bits. We develop the first efficient algorithms that find the value of $a$ minimizing the trie measure when this encoding is used. Our two algorithms run in $O(u + N\log u)$ and $O(N\log^2 u)$ time, respectively. We proceed by studying ordered encodings (a.k.a. monotone or alphabetic), and describe an algorithm finding the optimal such encoding in $O(N+u^3)$ time. Within the same running time, we show how to compute the best shifted ordered encoding, provably no worse than both the optimal shifted and optimal ordered encodings. We provide implementations of our algorithms and discuss how these encodings perform in practice.

==> figures/costinterval-a.tex <==
\begin{tikzpicture}[
x=0.5cm,y=-0.4cm,
r/.style={fill=pink},
rc/.style={circle,draw=red, fill=red, inner sep=0pt, minimum size=4pt},
rs/.style={rectangle,draw=red, inner sep=0pt, minimum size=6pt},
bc/.style={circle,draw=blue, inner sep=0pt, minimum size=4pt},
kc/.style={circle,draw=black, fill=black, inner sep=0pt, minimum size=3pt},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\x{2};
\def\y{4};
\def\k{0};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{1};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{2};\draw [ ] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{3};\draw [ ] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{4};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);

\def\x{4};
\def\y{10};
\def\k{0};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{1};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{2};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{3};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{4};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);

\def\x{10};
\def\y{13};
\def\k{0};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{1};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{2};\draw [ ] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{3};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{4};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);

\def\x{13};
\def\y{18};
\def\k{0};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{1};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{2};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{3};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
\def\k{4};\draw [r] ( \x,\k-0.4) rectangle (\y-0.1,\k+0.4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at ( 2+0.5,-2) {$x_1$};
\node at ( 4+0.5,-2) {$x_2$};
\node at (10+0.5,-2) {$x_3$};
\node at (13+0.5,-2) {$x_4$};
\node at (18+0.5,-2) {$x_5$};
\node [anchor=west] at (19,-2) {$(=x_1+u)$};

\node at (-1.0,-1) {$j$};
 \foreach \x in {0,...,18}{
        \node at (\x+0.5,-1) {\x};
    }
\node at (19.7,-1) {$\cdots$};
\draw (-3,-0.5)--(20.5,-0.5);

\foreach \y in {0,...,4} 
{
    \node at (-1.5,\y) {$a=\y:$};
    \foreach \x in {0,...,18}{
        \node at (\x+0.5,\y) {
            \pgfmathparse{int(mod(\x+\y+1,4))}
            \ifthenelse{\pgfmathresult=0}{1}{0}
        };
    }
    \node at (19.7,\y) {$\cdots$};
}

\draw [dotted] (-3,3.5)--(20.5,3.5);
\draw [<->,blue] (20.5,-0.5)--(20.5,3.5);
\node[label={[label distance=0cm,rotate=-90,blue] left: period=$2^{k-1}$}] at (21.4,4.5) {};

\node[label={[label distance=0cm,rotate=-90] left: $\cdots$}] at (-1,6) {};

\node[label={[label distance=0cm,rotate=-90] left: $\cdots$}] at (8.3,6) {};

\end{tikzpicture}

==> figures/grammartree1.tex <==
\begin{tikzpicture}[
x=0.45cm,y=0.5cm,
v/.style={circle, inner sep=0pt, minimum size=4mm,draw=black,fill=white},
l/.style={color=blue},
]
\node    at ( 3.5, 8) {};
 \node[v] (v1) at ( 1.5, 6.2) {2};
  \node[v] (v2) at ( 0.5, 4.4) {6}; \node[l] at ( -0.5, 4.6) {$v_a$};
   \node[v] (v3) at ( 0.0, 1.5) {4}; \node[l] at ( -0.9, 1.1) {$v_c$};
  \node[v] (v4) at ( 2.5, 4.4) {4}; \node[l] at ( 3.5, 4.6) {$v_b$};
   \node[v] (v5) at ( 3.0, 1.5) {5};

\path[->] (v1) edge [bend right=25] (v2);
\path[->] (v1) edge [bend left =25] (v4);
\path[->] (v2) edge [bend right=45] (v3);
\path[->] (v2) edge [bend left =75] (v3);   
\path[->] (v4) edge [bend right=25] (v3);
\path[->] (v4) edge [bend left =45] (v5);  

\draw (-0.5,-0.5) rectangle ++ (4,1);
\foreach \x in {1,...,3}{
    \draw (\x-0.5,-0.5) -- (\x-0.5,0.5);
}
\node at (-1,0) {$A$};
\node at ( 0,0) {12};
\node at ( 1,0) {12};
\node at ( 2,0) {10};
\node at ( 3,0) {11};

\node at ( 2.5,-1.3) {};

\end{tikzpicture}

==> figures/grammartree2.tex <==
\begin{tikzpicture}[
x=0.45cm,y=0.5cm,
v/.style={circle, inner sep=0pt, minimum size=4mm,draw=black,fill=white},
l/.style={color=blue},
]
\node[v] (v0) at ( 3.5, 8) {0}; \node[l] at (4.5, 7.8) {$v_d$};
 \node[v] (v1) at ( 1.5, 6.2) {2}; \node[l] at (0.5, 6.5) {$v_e$};
  \node[v] (v2) at ( 0.5, 4.4) {6};
   \node[v] (v3) at ( 0.0, 1.5) {4};
  \node[v] (v4) at ( 2.5, 4.4) {4};
   \node[v] (v5) at ( 3.0, 1.5) {5};

\path[->] (v0) edge [bend right=45] (v1);
\path[->] (v0) edge [bend left =75] (v1);
\path[->] (v1) edge [bend right=25] (v2);
\path[->] (v1) edge [bend left =25] (v4);
\path[->] (v2) edge [bend right=45] (v3);
\path[->] (v2) edge [bend left =75] (v3);   
\path[->] (v4) edge [bend right=15] (v3);
\path[->] (v4) edge [bend left =45] (v5);  

\draw (-0.5,-0.5) rectangle ++ (8,1);
\foreach \x in {1,...,7}{
    \draw (\x-0.5,-0.5) -- (\x-0.5,0.5);
}
\node at (-1,0) {$A$};
\node at ( 0,0) {12};
\node at ( 1,0) {12};
\node at ( 2,0) {10};
\node at ( 3,0) {11};
\node at ( 4,0) {12};
\node at ( 5,0) {12};
\node at ( 6,0) {10};
\node at ( 7,0) {11};

\node at ( 2.5,-1.3) {} ;

\end{tikzpicture}

==> figures/grammartree3-36.tex <==
\begin{tikzpicture}[
x=0.45cm,y=0.5cm,
v/.style={circle, inner sep=0pt, minimum size=4mm,draw=black,fill=white},
vb/.style={draw=red,text=red},
l/.style={color=blue},
]
\node[v,draw=red] (v0) at ( 3.5, 8) {0};
 \node[v,draw=red] (v1) at ( 1.5, 6.2) {2};
  \node[v] (v2) at ( 0.5, 4.4) {6}; 
   \node[v] (v3) at ( 0.0, 1.5) {4};
  \node[v,draw=red] (v4) at ( 2.5, 4.4) {4}; 
   \node[v,vb] (v5) at ( 3.0, 1.6) {\textbf{6}}; \node[l] at (2.2, 1.8) {$v_g$};
 \node[v,draw=red] (v6) at ( 5.5, 6.2) {2}; 
  \node[v,vb] (v7) at ( 4.5, 4.4) {\textbf{7}}; \node[l] at (4.0, 5.1) {$v_h$};
  \node[v] (v9) at ( 6.5, 4.4) {4};
   \node[v] (v8) at ( 7.0, 1.5) {5}; 
  
\path[->] (v0) edge [bend right=25] (v1);
\path[->] (v0) edge [bend left =25] (v6);
\path[->] (v1) edge [bend right=25] (v2);
\path[->] (v1) edge [bend left =25] (v4);
\path[->] (v2) edge [bend right=45] (v3);
\path[->] (v2) edge [bend left =75] (v3);   
\path[->] (v4) edge [bend right=15] (v3);
\path[->] (v4) edge [bend left =45] (v5);  

\path[->] (v6) edge [bend right=25] (v7);  
\path[->] (v6) edge [bend left =25] (v9);  
\path[->] (v7) edge [to path={(\tikztostart) .. controls +(-1.5,-1.5) and +(2,2.5) ..  (\tikztotarget) \tikztonodes}] (v3);  
\path[->] (v7) edge [to path={(\tikztostart) .. controls +(1.5,-1.5) and +(2,1.8) ..  (\tikztotarget) \tikztonodes}] (v3);  

\path[->] (v9) edge [to path={(\tikztostart) .. controls +(-1.8,-1.8) and +(2,1.2) ..  (\tikztotarget) \tikztonodes}] (v3);  
\path[->] (v9) edge [bend left=15] (v8);  

\draw (-0.5,-0.5) rectangle ++ (8,1);
\foreach \x in {1,...,7}{
    \draw (\x-0.5,-0.5) -- (\x-0.5,0.5);
}
\node at (-1,0) {$A$};
\node at ( 0,0) {12};
\node at ( 1,0) {12};
\node at ( 2,0) {11};
\node at ( 3,0) {\textcolor{red}{\textbf{12}}};
\node at ( 4,0) {\textcolor{red}{\textbf{13}}};
\node at ( 5,0) {\textcolor{red}{\textbf{13}}};
\node at ( 6,0) {10};
\node at ( 7,0) {11};

\draw[color=red] (3.55,-1.3) rectangle ++ (1.9,0.7);
\node at ( 4.5,-1) {\textcolor{red}{$\mathbf{+1}$}};

\draw[color=red] (2.55,-1.3) rectangle ++ (0.9,0.7);
\node at ( 3.0,-1) {\textcolor{red}{$\mathbf{+1}$}};

\end{tikzpicture}

==> figures/organ-revised.tex <==
\begin{tikzpicture}[
x=0.5cm,y=-0.4cm,
c/.style={circle, inner sep=0pt, minimum size=3pt},
b/.style={draw=black,fill=black},
b1/.style={draw=black,line width=0.4mm},
b2/.style={draw=hanblue,line width=0.4mm},
b3/.style={draw=teal,line width=0.4mm},
b4/.style={draw=magenta,line width=0.4mm},
g/.style={draw=lightgray, fill=lightgray},
pink1/.style={line width=0.25mm,fill=cyan},
pink2/.style={line width=0.25mm,fill=grannysmithapple},
pink3/.style={line width=0.25mm,fill=pink},
pink4/.style={line width=0.25mm,fill=lightgray},
]
\tikzstyle{every node}=[font=\small]
\clip (-2,-0.5) rectangle (19.5,9.5);

\node [c,b] (v00) at ( 0,0) {};

\node [c,b] (v10) at ( 0,1) {};
\node [c,b] (v11) at ( 8,1) {};

\node [c,b] (v20) at ( 0,2) {};
\node [c,b] (v21) at ( 4,2) {};
\node [c,b] (v22) at ( 8,2) {};
\node [c,b] (v23) at (12,2) {};

\node [c,g] (v30) at ( 0,3) {};
\node [c,b] (v31) at ( 2,3) {};
\node [c,b] (v32) at ( 4,3) {};
\node [c,g] (v33) at ( 6,3) {};
\node [c,g] (v34) at ( 8,3) {};
\node [c,b] (v35) at (10,3) {};
\node [c,b] (v36) at (12,3) {};
\node [c,g] (v37) at (14,3) {};

\node [c,g] (v40) at ( 0,4) {};
\node [c,g] (v41) at ( 1,4) {};
\node [c,b] (v42) at ( 2,4) {};
\node [c,g] (v43) at ( 3,4) {};
\node [c,b] (v44) at ( 4,4) {};
\node [c,g] (v45) at ( 5,4) {};
\node [c,g] (v46) at ( 6,4) {};
\node [c,g] (v47) at ( 7,4) {};
\node [c,g] (v48) at ( 8,4) {};
\node [c,g] (v49) at ( 9,4) {};
\node [c,b] (v4a) at (10,4) {};
\node [c,g] (v4b) at (11,4) {};
\node [c,g] (v4c) at (12,4) {};
\node [c,b] (v4d) at (13,4) {};
\node [c,g] (v4e) at (14,4) {};
\node [c,g] (v4f) at (15,4) {};

\draw [b1] (v00) -- (v10);
\draw [b3] (v00) -- (v11);

\draw [b1] (v10) -- (v20);
\draw [b2] (v10) -- (v21);
\draw [b3] (v11) -- (v22);
\draw [b4] (v11) -- (v23);

\draw [g] (v20) -- (v30);
\draw [b1] (v20) -- (v31);
\draw [b2] (v21) -- (v32);
\draw [g] (v21) -- (v33);
\draw [g] (v22) -- (v34);
\draw [b3] (v22) -- (v35);
\draw [b4] (v23) -- (v36);
\draw [g] (v23) -- (v37);

\draw [g] (v30) -- (v40);
\draw [g] (v30) -- (v41);
\draw [b1] (v31) -- (v42);
\draw [g] (v31) -- (v43);
\draw [b2] (v32) -- (v44);
\draw [g] (v32) -- (v45);
\draw [g] (v33) -- (v46);
\draw [g] (v33) -- (v47);
\draw [g] (v34) -- (v48);
\draw [g] (v34) -- (v49);
\draw [b3] (v35) -- (v4a);
\draw [g] (v35) -- (v4b);
\draw [g] (v36) -- (v4c);
\draw [b4] (v36) -- (v4d);
\draw [g] (v37) -- (v4e);
\draw [g] (v37) -- (v4f);

% 2nd tree
\node [c,g] (u00) at (16,0) {};
\node [c,g] (u10) at (16,1) {};
\node [c,g] (u11) at (24,1) {};
\node [c,g] (u20) at (16,2) {};
\node [c,g] (u21) at (20,2) {};
\node [c,g] (u30) at (16,3) {};
\node [c,g] (u31) at (18,3) {};
\node [c,g] (u40) at (16,4) {};
\node [c,g] (u41) at (17,4) {};
\node [c,g] (u42) at (18,4) {};
\node [c,g] (u43) at (19,4) {};
\draw [g] (u00) -- (u10);
\draw [g] (u00) -- (u11);
\draw [g] (u10) -- (u20);
\draw [g] (u10) -- (u21);
\draw [g] (u20) -- (u30);
\draw [g] (u20) -- (u31);
\draw [g] (u30) -- (u40);
\draw [g] (u30) -- (u41);
\draw [g] (u31) -- (u42);
\draw [g] (u31) -- (u43);

\draw [    ] ( 2-0.35,6-0.35) rectangle ++ (2-0.3,0.7);
\draw [pink2] ( 4-0.35,6-0.35) rectangle ++ (6-0.3,0.7);
\draw [    ] (10-0.35,6-0.35) rectangle ++ (3-0.3,0.7);
\draw [pink4] (13-0.35,6-0.35) rectangle ++ (5-0.3,0.7);

\draw [pink1] ( 2-0.35,7-0.35) rectangle ++ (2-0.3,0.7);
\draw [pink2] ( 4-0.35,7-0.35) rectangle ++ (6-0.3,0.7);
\draw [pink3] (10-0.35,7-0.35) rectangle ++ (3-0.3,0.7);
\draw [pink4] (13-0.35,7-0.35) rectangle ++ (5-0.3,0.7);

\draw [pink1] ( 2-0.35,8-0.35) rectangle ++ (2-0.3,0.7);
\draw [pink2] ( 4-0.35,8-0.35) rectangle ++ (6-0.3,0.7);
\draw [pink3] (10-0.35,8-0.35) rectangle ++ (3-0.3,0.7);
\draw [pink4] (13-0.35,8-0.35) rectangle ++ (5-0.3,0.7);

\draw [pink1] ( 2-0.35,9-0.35) rectangle ++ (2-0.3,0.7);
\draw [pink2] ( 4-0.35,9-0.35) rectangle ++ (6-0.3,0.7);
\draw [pink3] (10-0.35,9-0.35) rectangle ++ (3-0.3,0.7);
\draw [pink4] (13-0.35,9-0.35) rectangle ++ (5-0.3,0.7);

\node at (-1,5) {$c$};
\node at ( 0,5) {1};
\node at ( 1,5) {2};
\node at ( 2,5) {1};
\node at ( 3,5) {3};
\node at ( 4,5) {1};
\node at ( 5,5) {2};
\node at ( 6,5) {1};
\node at ( 7,5) {4};
\node at ( 8,5) {1};
\node at ( 9,5) {2};
\node at (10,5) {1};
\node at (11,5) {3};
\node at (12,5) {1};
\node at (13,5) {2};
\node at (14,5) {1}; 
\node at (15,5) {4}; 
\node at (16,5) {1}; 
\node at (17,5) {2}; 
\node at (18,5) {1}; 
\node at (19,5) {3}; 

\node at (-1,9) {$c^{(1)}$};
\node at ( 0,9) {1};
\node at ( 1,9) {1};
\node at ( 2,9) {1};
\node at ( 3,9) {1};
\node at ( 4,9) {1};
\node at ( 5,9) {1};
\node at ( 6,9) {1};
\node at ( 7,9) {1};
\node at ( 8,9) {1};
\node at ( 9,9) {1};
\node at (10,9) {1};
\node at (11,9) {1};
\node at (12,9) {1};
\node at (13,9) {1};
\node at (14,9) {1}; 
\node at (15,9) {1}; 
\node at (16,9) {1}; 
\node at (17,9) {1}; 
\node at (18,9) {1}; 
\node at (19,9) {1}; 

\node at (-1,8) {$c^{(2)}$};
\node at ( 0,8) {0};
\node at ( 1,8) {1};
\node at ( 2,8) {0};
\node at ( 3,8) {1};
\node at ( 4,8) {0};
\node at ( 5,8) {1};
\node at ( 6,8) {0};
\node at ( 7,8) {1};
\node at ( 8,8) {0};
\node at ( 9,8) {1};
\node at (10,8) {0};
\node at (11,8) {1};
\node at (12,8) {0};
\node at (13,8) {1};
\node at (14,8) {0}; 
\node at (15,8) {1}; 
\node at (16,8) {0}; 
\node at (17,8) {1}; 
\node at (18,8) {0}; 
\node at (19,8) {1}; 

\node at (-1,7) {$c^{(3)}$};
\node at ( 0,7) {0};
\node at ( 1,7) {0};
\node at ( 2,7) {0};
\node at ( 3,7) {1};
\node at ( 4,7) {0};
\node at ( 5,7) {0};
\node at ( 6,7) {0};
\node at ( 7,7) {1};
\node at ( 8,7) {0};
\node at ( 9,7) {0};
\node at (10,7) {0};
\node at (11,7) {1};
\node at (12,7) {0};
\node at (13,7) {0};
\node at (14,7) {0}; 
\node at (15,7) {1}; 
\node at (16,7) {0}; 
\node at (17,7) {0}; 
\node at (18,7) {0}; 
\node at (19,7) {1}; 

\node at (-1,6) {$c^{(4)}$};
\node at ( 0,6) {0};
\node at ( 1,6) {0};
\node at ( 2,6) {0};
\node at ( 3,6) {0};
\node at ( 4,6) {0};
\node at ( 5,6) {0};
\node at ( 6,6) {0};
\node at ( 7,6) {1};
\node at ( 8,6) {0};
\node at ( 9,6) {0};
\node at (10,6) {0};
\node at (11,6) {0};
\node at (12,6) {0};
\node at (13,6) {0};
\node at (14,6) {0}; 
\node at (15,6) {1}; 
\node at (16,6) {0}; 
\node at (17,6) {0}; 
\node at (18,6) {0}; 
\node at (19,6) {0}; 

\end{tikzpicture}
